Towards Automated Proof Strategy Generalisation

The ability to automatically generalise (interactive) proofs and use such generalisations to discharge related conjectures is a very hard problem which remains unsolved. Here, we develop a notion of goal types to capture key properties of goals, which enables abstractions over the specific order and number of sub-goals arising when composing tactics. We show that the goal types form a lattice, and utilise this property in the techniques we develop to automatically generalise proof strategies in order to reuse it for proofs of related conjectures. We illustrate our approach with an example.

==> goal_eval.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, wire label] (0) at (-2.5, 3.25) {$\alpha$};
		\node [style=labelled sg vertex, inner sep=1 pt] (1) at (-3, 2.25) {$[g]$};
		\node [style=square box, minimum width=1.5 cm, yshift=0.7 mm] (2) at (-3, 0) {$t$};
		\node [style=none] (3) at (-3, 3.5) {};
		\node [style=none] (4) at (-5.25, -2.25) {};
		\node [style=none] (5) at (-1, -2.25) {};
		\node [style=none] (6) at (-4, -2.25) {};
		\node [style=none, wire label] (7) at (-4.75, -2.5) {$\beta_1$};
		\node [style=none, wire label] (8) at (-3.5, -2.5) {$\beta_2$};
		\node [style=none, wire label] (9) at (-0.5, -2.5) {$\beta_n$};
		\node [style=none] (10) at (-2.5, -2.5) {...};
		\node [style=none] (11) at (0, 0) {$\rewritesto$};
		\node [style=labelled sg vertex] (12) at (6, -1.5) {$\textit{gs}_n$};
		\node [style=labelled sg vertex] (13) at (1.75, -1.5) {$\textit{gs}_1$};
		\node [style=labelled sg vertex] (14) at (3.25, -1.5) {$\textit{gs}_2$};
		\node [style=none] (15) at (3.25, -3) {};
		\node [style=none] (16) at (6, -3) {};
		\node [style=none] (17) at (1.75, -3) {};
		\node [style=none, wire label] (18) at (6.5, -0.25) {$\beta_n$};
		\node [style=none] (19) at (6, -0.25) {};
		\node [style=none] (20) at (4.75, -0.25) {...};
		\node [style=square box, minimum width=1.5 cm, yshift=0.7 mm] (21) at (4, 1.75) {$t$};
		\node [style=none] (22) at (1.75, -0.25) {};
		\node [style=none, wire label] (23) at (3.75, -0.25) {$\beta_2$};
		\node [style=none] (24) at (3.25, -0.25) {};
		\node [style=none, wire label] (25) at (2.25, -0.25) {$\beta_1$};
		\node [style=none, wire label] (26) at (3.75, -2.5) {$\beta_2$};
		\node [style=none, wire label] (27) at (6.5, -2.5) {$\beta_n$};
		\node [style=none, wire label] (28) at (2.25, -2.5) {$\beta_1$};
		\node [style=none] (29) at (4.75, -2.5) {...};
		\node [style=none] (30) at (-4, -3) {};
		\node [style=none] (31) at (-5.25, -3) {};
		\node [style=none] (32) at (-1, -3) {};
		\node [style=none, wire label] (33) at (-2.5, 1.25) {$\alpha$};
		\node [style=none] (34) at (4, 3.5) {};
		\node [style=none, wire label] (35) at (4.5, 3.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to (1);
		\draw [style=diredge, in=90, out=-90] (1) to (2);
		\draw [in=90, out=-135] (2) to (4.center);
		\draw [in=90, out=-45, looseness=1.25] (2) to (5.center);
		\draw [in=90, out=-105] (2) to (6.center);
		\draw [style=diredge] (13) to (17.center);
		\draw [style=diredge] (14) to (15.center);
		\draw [style=diredge] (12) to (16.center);
		\draw [in=90, out=-135] (21) to (22.center);
		\draw [in=90, out=-45] (21) to (19.center);
		\draw [in=90, out=-105] (21) to (24.center);
		\draw [style=diredge] (22.center) to (13);
		\draw [style=diredge] (24.center) to (14);
		\draw [style=diredge] (19.center) to (12);
		\draw [style=diredge] (4.center) to (31.center);
		\draw [style=diredge] (6.center) to (30.center);
		\draw [style=diredge] (5.center) to (32.center);
		\draw [style=diredge] (34.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> rewrite_ex.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-6.25, -0.5) {$t_2$};
		\node [style=none] (1) at (-6.5, -1.5) {};
		\node [style=sg grey vertex] (2) at (-5, 3) {};
		\node [style=none] (3) at (-5.25, 1) {};
		\node [style=none] (4) at (-5, 3.5) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=square box] (6) at (-5, 2) {$t_1$};
		\node [style=none] (7) at (-6, -2.5) {};
		\node [style=none] (8) at (-4, 0) {};
		\node [style=none] (9) at (-4, -2.5) {};
		\node [style=none] (10) at (-5, 2.5) {};
		\node [style=none] (11) at (-4.75, 1) {};
		\node [style=none] (12) at (-6, -1) {};
		\node [style=none] (13) at (-7.25, 0.5) {};
		\node [style=none] (14) at (-6.5, 0.5) {};
		\node [style=none] (15) at (-7.25, -1.5) {};
		\node [style=none] (16) at (-3, 0) {$\rewritesto$};
		\node [style=none] (17) at (-6.5, -1) {};
		\node [style=none] (18) at (-5.25, 1.5) {};
		\node [style=none] (19) at (-4.75, 1.5) {};
		\node [style=none] (20) at (-6.5, 0) {};
		\node [style=none] (21) at (1.25, -2.5) {};
		\node [style=none] (22) at (-0.75, -2.5) {};
		\node [style=none] (23) at (0.25, 3.5) {};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style=none] (25) at (0.5, 1) {};
		\node [style=none] (26) at (-1.25, -1) {};
		\node [style=sg grey vertex] (27) at (0.5, 1) {};
		\node [style=none] (28) at (-0.75, 0) {};
		\node [style=none] (29) at (-1.25, 0) {};
		\node [style=none] (30) at (2.25, 0) {$\rewritesto$};
		\node [style=none] (31) at (-2, -1.5) {};
		\node [style=square box] (32) at (-1, -0.5) {$t_2$};
		\node [style=square box] (33) at (0.25, 2) {$t_1$};
		\node [style=none] (34) at (-1.25, -1.5) {};
		\node [style=none] (35) at (0, 1) {};
		\node [style=none] (36) at (0.25, 2.5) {};
		\node [style=none] (37) at (0, 1.5) {};
		\node [style=sg grey vertex] (38) at (0, 1) {};
		\node [style=none] (39) at (0.5, 1.5) {};
		\node [style=none] (40) at (-0.75, -1) {};
		\node [style=none] (41) at (1.25, 0) {};
		\node [style=none] (42) at (-2, 0.5) {};
		\node [style=sg grey vertex] (43) at (6.5, -2) {};
		\node [style=none] (44) at (6.5, -2.5) {};
		\node [style=none] (45) at (4.5, -2.5) {};
		\node [style=none] (46) at (5.5, 3.5) {};
		\node [style=none] (47) at (4, 0.5) {};
		\node [style=none] (48) at (5.75, 1) {};
		\node [style=none] (49) at (4, -1) {};
		\node [style=sg grey vertex] (50) at (4.5, -1.5) {};
		\node [style=none] (51) at (4.5, 0) {};
		\node [style=none] (52) at (4, 0) {};
		\node [style=none] (53) at (7.5, 0) {$\rewritesto$};
		\node [style=none] (54) at (3.25, -1.5) {};
		\node [style=square box] (55) at (4.25, -0.5) {$t_2$};
		\node [style=square box] (56) at (5.5, 2) {$t_1$};
		\node [style=none] (57) at (4, -1.5) {};
		\node [style=none] (58) at (5.25, 1) {};
		\node [style=none] (59) at (5.5, 2.5) {};
		\node [style=none] (60) at (5.25, 1.5) {};
		\node [style=sg grey vertex] (61) at (4, -1.5) {};
		\node [style=none] (62) at (5.75, 1.5) {};
		\node [style=none] (63) at (4.5, -1) {};
		\node [style=none] (64) at (6.5, 0) {};
		\node [style=none] (65) at (3.25, 0.5) {};
		\node [style=sg grey vertex] (66) at (11.75, -2) {};
		\node [style=none] (67) at (11.75, -2.5) {};
		\node [style=none] (68) at (9.75, -2.5) {};
		\node [style=none] (69) at (10.75, 3.5) {};
		\node [style=none] (70) at (9.25, 0.5) {};
		\node [style=none] (71) at (11, 1) {};
		\node [style=none] (72) at (9.25, -1) {};
		\node [style=sg grey vertex] (73) at (9.75, -2) {};
		\node [style=none] (74) at (9.75, 0) {};
		\node [style=none] (75) at (9.25, 0) {};
		\node [style=none] (76) at (12.75, 0) {$\rewritesto$};
		\node [style=none] (77) at (8.5, -1.5) {};
		\node [style=square box] (78) at (9.5, -0.5) {$t_2$};
		\node [style=square box] (79) at (10.75, 2) {$t_1$};
		\node [style=none] (80) at (9.25, -1.5) {};
		\node [style=none] (81) at (10.5, 1) {};
		\node [style=none] (82) at (10.75, 2.5) {};
		\node [style=none] (83) at (10.5, 1.5) {};
		\node [style=sg grey vertex] (84) at (9.25, 0.5) {};
		\node [style=none] (85) at (11, 1.5) {};
		\node [style=none] (86) at (9.75, -1) {};
		\node [style=none] (87) at (11.75, 0) {};
		\node [style=none] (88) at (8.5, 0.5) {};
		\node [style=none] (89) at (13.75, 0.5) {};
		\node [style=none] (90) at (14.5, 0) {};
		\node [style=none] (91) at (15.75, 1.5) {};
		\node [style=none] (92) at (15, 0) {};
		\node [style=sg grey vertex] (93) at (17, -2) {};
		\node [style=sg grey vertex] (94) at (15, -1.5) {};
		\node [style=none] (95) at (17, 0) {};
		\node [style=none] (96) at (16, 2.5) {};
		\node [style=square box] (97) at (16, 2) {$t_1$};
		\node [style=none] (98) at (16.25, 1) {};
		\node [style=none] (99) at (16.25, 1.5) {};
		\node [style=sg grey vertex] (100) at (15, -2) {};
		\node [style=none] (101) at (15.75, 1) {};
		\node [style=square box] (102) at (14.75, -0.5) {$t_2$};
		\node [style=none] (103) at (15, -1) {};
		\node [style=none] (104) at (14.5, -1) {};
		\node [style=none] (105) at (17, -2.5) {};
		\node [style=none] (106) at (15, -2.5) {};
		\node [style=none] (107) at (14.5, -1.5) {};
		\node [style=none] (108) at (16, 3.5) {};
		\node [style=none] (109) at (14.5, 0.5) {};
		\node [style=none] (110) at (13.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4.center) to (10.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (3.center) to (5.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (12.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (11.center) to (8.center);
		\draw [style=diredge] (8.center) to (9.center);
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw [in=90, out=90, looseness=2.00] (13.center) to (14.center);
		\draw (17.center) to (1.center);
		\draw (18.center) to (3.center);
		\draw (19.center) to (11.center);
		\draw [style=diredge] (14.center) to (20.center);
		\draw [style=diredge] (23.center) to (36.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (35.center) to (28.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (40.center) to (22.center);
		\draw [in=90, out=-90, looseness=1.25] (25.center) to (41.center);
		\draw [style=diredge] (41.center) to (21.center);
		\draw [in=-90, out=-90, looseness=2.00] (34.center) to (31.center);
		\draw (31.center) to (42.center);
		\draw [in=90, out=90, looseness=2.00] (42.center) to (24.center);
		\draw (26.center) to (34.center);
		\draw (37.center) to (35.center);
		\draw (39.center) to (25.center);
		\draw [style=diredge] (24.center) to (29.center);
		\draw [style=diredge] (46.center) to (59.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (58.center) to (51.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (63.center) to (45.center);
		\draw [in=90, out=-90, looseness=1.25] (48.center) to (64.center);
		\draw [style=diredge] (64.center) to (44.center);
		\draw [in=-90, out=-90, looseness=2.00] (57.center) to (54.center);
		\draw (54.center) to (65.center);
		\draw [in=90, out=90, looseness=2.00] (65.center) to (47.center);
		\draw (49.center) to (57.center);
		\draw (60.center) to (58.center);
		\draw (62.center) to (48.center);
		\draw [style=diredge] (47.center) to (52.center);
		\draw [style=diredge] (69.center) to (82.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (81.center) to (74.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (86.center) to (68.center);
		\draw [in=90, out=-90, looseness=1.25] (71.center) to (87.center);
		\draw [style=diredge] (87.center) to (67.center);
		\draw [in=-90, out=-90, looseness=2.00] (80.center) to (77.center);
		\draw (77.center) to (88.center);
		\draw [in=90, out=90, looseness=2.00] (88.center) to (70.center);
		\draw (72.center) to (80.center);
		\draw (83.center) to (81.center);
		\draw (85.center) to (71.center);
		\draw [style=diredge] (70.center) to (75.center);
		\draw [style=diredge] (108.center) to (96.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (101.center) to (92.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (103.center) to (106.center);
		\draw [in=90, out=-90, looseness=1.25] (98.center) to (95.center);
		\draw [style=diredge] (95.center) to (105.center);
		\draw [in=-90, out=-90, looseness=2.00] (107.center) to (110.center);
		\draw (110.center) to (89.center);
		\draw [in=90, out=90, looseness=2.00] (89.center) to (109.center);
		\draw (104.center) to (107.center);
		\draw (91.center) to (101.center);
		\draw (99.center) to (98.center);
		\draw [style=diredge] (109.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}
